Investigating Efficient Deep Learning Architectures For Side-Channel Attacks on AES

Over the past few years, deep learning has been getting progressively more popular for the exploitation of side-channel vulnerabilities in embedded cryptographic applications, as it offers advantages in terms of the amount of attack traces required for effective key recovery. A number of effective attacks using neural networks have already been published, but reducing their cost in terms of the amount of computing resources and data required is an ever-present goal, which we pursue in this work. We focus on the ANSSI Side-Channel Attack Database (ASCAD), and produce a JAX-based framework for deep-learning-based SCA, with which we reproduce a selection of previous results and build upon them in an attempt to improve their performance. We also investigate the effectiveness of various Transformer-based models.

==> fig/atmega_fixed-preproc-None-sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmin=-34.95, xmax=733.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-68.05, ymax=43.05,
ytick style={color=black}
]
\addplot [semithick, red, forget plot]
table {%
0 20
1 19
2 13
3 6
4 -2
5 -10
6 -19
7 -29
8 -39
9 -47
10 -52
11 -53
12 -52
13 -49
14 -45
15 -42
16 -38
17 -33
18 -24
19 -13
20 -2
21 7
22 13
23 15
24 15
25 15
26 15
27 14
28 13
29 10
30 4
31 -4
32 -12
33 -20
34 -27
35 -33
36 -39
37 -45
38 -48
39 -46
40 -39
41 -24
42 -10
43 3
44 10
45 11
46 8
47 4
48 3
49 6
50 11
51 16
52 18
53 17
54 12
55 5
56 -3
57 -11
58 -21
59 -31
60 -40
61 -48
62 -51
63 -52
64 -50
65 -46
66 -42
67 -40
68 -38
69 -33
70 -26
71 -15
72 -5
73 4
74 10
75 12
76 12
77 12
78 11
79 11
80 9
81 6
82 -1
83 -7
84 -15
85 -22
86 -28
87 -33
88 -38
89 -44
90 -47
91 -46
92 -40
93 -29
94 -16
95 -4
96 2
97 4
98 1
99 -2
100 -3
101 1
102 5
103 10
104 11
105 9
106 5
107 0
108 -7
109 -14
110 -21
111 -30
112 -38
113 -46
114 -50
115 -51
116 -49
117 -46
118 -43
119 -41
120 -39
121 -33
122 -26
123 -15
124 -6
125 3
126 7
127 9
128 9
129 7
130 7
131 7
132 6
133 4
134 -2
135 -9
136 -17
137 -23
138 -29
139 -34
140 -39
141 -43
142 -46
143 -43
144 -32
145 -16
146 5
147 24
148 35
149 38
150 33
151 28
152 22
153 22
154 24
155 27
156 29
157 26
158 20
159 10
160 0
161 -12
162 -24
163 -37
164 -49
165 -59
166 -63
167 -63
168 -58
169 -51
170 -44
171 -39
172 -34
173 -29
174 -21
175 -11
176 1
177 12
178 20
179 25
180 27
181 26
182 25
183 23
184 19
185 13
186 4
187 -5
188 -15
189 -24
190 -31
191 -38
192 -43
193 -48
194 -53
195 -54
196 -47
197 -35
198 -19
199 -2
200 11
201 18
202 18
203 16
204 15
205 16
206 20
207 24
208 27
209 26
210 21
211 14
212 5
213 -5
214 -15
215 -27
216 -37
217 -48
218 -56
219 -61
220 -60
221 -56
222 -52
223 -48
224 -43
225 -38
226 -31
227 -21
228 -10
229 0
230 8
231 13
232 15
233 16
234 17
235 17
236 17
237 14
238 9
239 0
240 -9
241 -18
242 -25
243 -32
244 -38
245 -44
246 -48
247 -48
248 -43
249 -33
250 -19
251 -6
252 2
253 6
254 4
255 2
256 1
257 3
258 8
259 14
260 17
261 17
262 13
263 7
264 0
265 -8
266 -16
267 -25
268 -35
269 -43
270 -49
271 -51
272 -49
273 -47
274 -45
275 -43
276 -40
277 -36
278 -29
279 -20
280 -10
281 0
282 6
283 8
284 9
285 8
286 9
287 9
288 9
289 7
290 1
291 -5
292 -12
293 -19
294 -26
295 -31
296 -37
297 -42
298 -45
299 -44
300 -36
301 -21
302 -3
303 13
304 23
305 27
306 25
307 19
308 15
309 14
310 16
311 20
312 23
313 22
314 17
315 10
316 0
317 -11
318 -21
319 -33
320 -43
321 -52
322 -58
323 -58
324 -55
325 -50
326 -44
327 -40
328 -36
329 -31
330 -25
331 -14
332 -3
333 7
334 15
335 19
336 20
337 20
338 19
339 18
340 15
341 11
342 4
343 -4
344 -14
345 -23
346 -29
347 -35
348 -40
349 -45
350 -49
351 -50
352 -47
353 -38
354 -25
355 -13
356 -4
357 0
358 -1
359 -2
360 -2
361 1
362 5
363 11
364 13
365 13
366 9
367 4
368 -2
369 -9
370 -16
371 -25
372 -33
373 -42
374 -48
375 -51
376 -51
377 -48
378 -46
379 -44
380 -42
381 -37
382 -30
383 -20
384 -9
385 0
386 7
387 9
388 8
389 8
390 8
391 9
392 9
393 7
394 3
395 -3
396 -11
397 -18
398 -25
399 -31
400 -37
401 -42
402 -46
403 -46
404 -38
405 -26
406 -9
407 7
408 19
409 24
410 20
411 15
412 11
413 11
414 14
415 18
416 21
417 21
418 17
419 10
420 0
421 -9
422 -20
423 -31
424 -41
425 -51
426 -56
427 -57
428 -55
429 -50
430 -45
431 -41
432 -37
433 -34
434 -26
435 -17
436 -6
437 4
438 12
439 17
440 19
441 19
442 17
443 16
444 14
445 10
446 4
447 -4
448 -13
449 -21
450 -28
451 -34
452 -39
453 -44
454 -49
455 -51
456 -46
457 -38
458 -25
459 -12
460 -2
461 2
462 2
463 0
464 -1
465 1
466 5
467 11
468 14
469 14
470 11
471 5
472 -2
473 -9
474 -16
475 -25
476 -35
477 -42
478 -50
479 -52
480 -52
481 -50
482 -47
483 -45
484 -42
485 -38
486 -30
487 -20
488 -9
489 1
490 8
491 11
492 11
493 10
494 10
495 11
496 11
497 9
498 4
499 -2
500 -10
501 -17
502 -25
503 -31
504 -36
505 -42
506 -46
507 -47
508 -41
509 -30
510 -14
511 3
512 16
513 23
514 23
515 19
516 15
517 14
518 16
519 19
520 22
521 23
522 19
523 13
524 4
525 -6
526 -16
527 -28
528 -39
529 -49
530 -56
531 -58
532 -57
533 -53
534 -49
535 -43
536 -40
537 -35
538 -28
539 -19
540 -9
541 2
542 10
543 15
544 17
545 17
546 18
547 18
548 15
549 12
550 5
551 -2
552 -11
553 -20
554 -28
555 -34
556 -39
557 -44
558 -49
559 -50
560 -46
561 -37
562 -23
563 -11
564 0
565 5
566 5
567 3
568 2
569 3
570 7
571 12
572 16
573 16
574 13
575 7
576 -1
577 -8
578 -16
579 -26
580 -35
581 -44
582 -51
583 -54
584 -53
585 -51
586 -48
587 -46
588 -43
589 -39
590 -33
591 -22
592 -11
593 0
594 7
595 11
596 12
597 11
598 11
599 10
600 10
601 9
602 5
603 -2
604 -10
605 -18
606 -24
607 -31
608 -37
609 -43
610 -48
611 -49
612 -45
613 -33
614 -17
615 1
616 13
617 20
618 19
619 14
620 10
621 10
622 12
623 17
624 21
625 21
626 18
627 12
628 3
629 -6
630 -17
631 -27
632 -38
633 -48
634 -56
635 -59
636 -57
637 -53
638 -48
639 -44
640 -40
641 -37
642 -31
643 -22
644 -11
645 0
646 9
647 15
648 17
649 17
650 16
651 15
652 14
653 11
654 6
655 -2
656 -11
657 -19
658 -27
659 -33
660 -38
661 -44
662 -48
663 -50
664 -46
665 -35
666 -19
667 0
668 14
669 22
670 22
671 18
672 15
673 14
674 16
675 21
676 25
677 25
678 21
679 15
680 5
681 -4
682 -15
683 -25
684 -37
685 -48
686 -56
687 -60
688 -59
689 -55
690 -50
691 -45
692 -41
693 -37
694 -32
695 -22
696 -11
697 0
698 9
699 15
};
\end{axis}

\end{tikzpicture}


==> fig/atmega_variable-preproc-None-sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmin=-69.95, xmax=1468.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-120.2, ymax=82.2,
ytick style={color=black}
]
\addplot [semithick, red, forget plot]
table {%
0 -19
1 -23
2 -27
3 -32
4 -38
5 -41
6 -47
7 -51
8 -52
9 -54
10 -56
11 -57
12 -57
13 -60
14 -64
15 -67
16 -72
17 -73
18 -76
19 -80
20 -82
21 -83
22 -83
23 -84
24 -85
25 -84
26 -85
27 -86
28 -86
29 -85
30 -86
31 -86
32 -89
33 -86
34 -88
35 -89
36 -90
37 -87
38 -86
39 -87
40 -88
41 -86
42 -86
43 -87
44 -85
45 -85
46 -82
47 -69
48 -76
49 -77
50 -76
51 -74
52 -83
53 -87
54 -76
55 -71
56 -59
57 -42
58 -22
59 -4
60 8
61 17
62 20
63 13
64 5
65 -7
66 -23
67 -30
68 -37
69 -42
70 -45
71 -43
72 -41
73 -42
74 -45
75 -45
76 -48
77 -56
78 -63
79 -69
80 -75
81 -79
82 -83
83 -85
84 -86
85 -85
86 -84
87 -85
88 -85
89 -85
90 -86
91 -87
92 -89
93 -87
94 -89
95 -89
96 -90
97 -91
98 -92
99 -89
100 -90
101 -88
102 -89
103 -88
104 -88
105 -87
106 -87
107 -87
108 -88
109 -97
110 -107
111 -99
112 -93
113 -94
114 -89
115 -77
116 -67
117 -67
118 -58
119 -51
120 -40
121 -33
122 -29
123 -21
124 -19
125 -20
126 -24
127 -28
128 -32
129 -38
130 -44
131 -47
132 -51
133 -51
134 -55
135 -56
136 -57
137 -59
138 -61
139 -66
140 -68
141 -72
142 -73
143 -77
144 -80
145 -81
146 -84
147 -85
148 -85
149 -85
150 -84
151 -85
152 -88
153 -85
154 -86
155 -86
156 -89
157 -88
158 -88
159 -89
160 -90
161 -89
162 -88
163 -88
164 -90
165 -86
166 -85
167 -86
168 -88
169 -86
170 -85
171 -81
172 -71
173 -76
174 -79
175 -75
176 -75
177 -82
178 -86
179 -77
180 -73
181 -60
182 -40
183 -13
184 17
185 40
186 61
187 73
188 73
189 68
190 53
191 33
192 17
193 2
194 -11
195 -17
196 -19
197 -18
198 -19
199 -18
200 -18
201 -24
202 -32
203 -41
204 -50
205 -60
206 -70
207 -78
208 -83
209 -85
210 -85
211 -84
212 -85
213 -84
214 -84
215 -85
216 -86
217 -87
218 -90
219 -94
220 -95
221 -94
222 -96
223 -97
224 -96
225 -94
226 -93
227 -92
228 -91
229 -88
230 -90
231 -89
232 -89
233 -87
234 -98
235 -110
236 -102
237 -95
238 -94
239 -92
240 -79
241 -67
242 -65
243 -58
244 -50
245 -39
246 -34
247 -28
248 -21
249 -18
250 -20
251 -23
252 -27
253 -31
254 -37
255 -43
256 -47
257 -50
258 -51
259 -53
260 -55
261 -57
262 -59
263 -60
264 -65
265 -66
266 -71
267 -73
268 -77
269 -81
270 -81
271 -83
272 -85
273 -84
274 -85
275 -84
276 -86
277 -86
278 -86
279 -85
280 -87
281 -88
282 -88
283 -88
284 -89
285 -89
286 -89
287 -88
288 -87
289 -89
290 -87
291 -85
292 -86
293 -86
294 -85
295 -85
296 -83
297 -71
298 -75
299 -78
300 -76
301 -75
302 -83
303 -87
304 -77
305 -71
306 -61
307 -40
308 -16
309 11
310 26
311 39
312 46
313 42
314 32
315 19
316 2
317 -11
318 -23
319 -30
320 -33
321 -33
322 -31
323 -32
324 -32
325 -33
326 -40
327 -45
328 -53
329 -62
330 -69
331 -78
332 -81
333 -85
334 -86
335 -87
336 -88
337 -85
338 -84
339 -85
340 -87
341 -88
342 -89
343 -90
344 -93
345 -92
346 -93
347 -96
348 -95
349 -94
350 -93
351 -92
352 -92
353 -89
354 -88
355 -89
356 -91
357 -89
358 -89
359 -98
360 -109
361 -102
362 -94
363 -97
364 -92
365 -79
366 -66
367 -66
368 -61
369 -51
370 -41
371 -36
372 -30
373 -23
374 -22
375 -21
376 -24
377 -29
378 -32
379 -39
380 -44
381 -49
382 -53
383 -53
384 -55
385 -55
386 -58
387 -60
388 -61
389 -65
390 -68
391 -72
392 -76
393 -79
394 -82
395 -83
396 -87
397 -88
398 -85
399 -85
400 -85
401 -86
402 -86
403 -87
404 -87
405 -87
406 -89
407 -90
408 -90
409 -90
410 -91
411 -89
412 -90
413 -88
414 -87
415 -88
416 -87
417 -87
418 -88
419 -87
420 -87
421 -83
422 -69
423 -77
424 -81
425 -77
426 -75
427 -84
428 -89
429 -78
430 -72
431 -63
432 -44
433 -19
434 7
435 21
436 33
437 40
438 38
439 28
440 13
441 -1
442 -12
443 -23
444 -31
445 -34
446 -35
447 -32
448 -32
449 -34
450 -36
451 -39
452 -45
453 -53
454 -63
455 -69
456 -77
457 -81
458 -85
459 -86
460 -86
461 -85
462 -84
463 -83
464 -84
465 -86
466 -87
467 -89
468 -91
469 -93
470 -93
471 -92
472 -96
473 -94
474 -94
475 -93
476 -91
477 -90
478 -87
479 -88
480 -89
481 -88
482 -87
483 -87
484 -98
485 -109
486 -102
487 -94
488 -95
489 -91
490 -78
491 -68
492 -67
493 -58
494 -51
495 -40
496 -32
497 -30
498 -23
499 -20
500 -20
501 -23
502 -29
503 -32
504 -38
505 -44
506 -48
507 -52
508 -52
509 -55
510 -57
511 -58
512 -61
513 -61
514 -64
515 -68
516 -72
517 -74
518 -77
519 -82
520 -83
521 -84
522 -84
523 -85
524 -85
525 -85
526 -84
527 -85
528 -88
529 -87
530 -86
531 -89
532 -89
533 -88
534 -90
535 -91
536 -90
537 -88
538 -87
539 -88
540 -89
541 -86
542 -86
543 -87
544 -85
545 -87
546 -84
547 -69
548 -77
549 -79
550 -76
551 -76
552 -83
553 -88
554 -77
555 -73
556 -61
557 -41
558 -16
559 14
560 37
561 55
562 67
563 66
564 61
565 46
566 25
567 10
568 -5
569 -15
570 -23
571 -24
572 -22
573 -23
574 -23
575 -23
576 -26
577 -35
578 -45
579 -53
580 -63
581 -73
582 -79
583 -84
584 -86
585 -86
586 -85
587 -85
588 -83
589 -84
590 -85
591 -86
592 -89
593 -89
594 -94
595 -95
596 -95
597 -96
598 -96
599 -96
600 -93
601 -90
602 -90
603 -90
604 -89
605 -89
606 -90
607 -87
608 -90
609 -98
610 -108
611 -102
612 -96
613 -96
614 -90
615 -79
616 -66
617 -66
618 -58
619 -50
620 -42
621 -33
622 -29
623 -23
624 -20
625 -21
626 -22
627 -27
628 -31
629 -37
630 -43
631 -47
632 -50
633 -53
634 -54
635 -55
636 -57
637 -59
638 -60
639 -64
640 -67
641 -71
642 -73
643 -77
644 -81
645 -81
646 -83
647 -84
648 -84
649 -84
650 -84
651 -86
652 -86
653 -86
654 -84
655 -85
656 -89
657 -89
658 -87
659 -88
660 -91
661 -88
662 -88
663 -87
664 -87
665 -86
666 -85
667 -86
668 -88
669 -84
670 -84
671 -83
672 -68
673 -75
674 -77
675 -76
676 -75
677 -82
678 -88
679 -76
680 -72
681 -60
682 -45
683 -27
684 -8
685 3
686 10
687 9
688 5
689 -2
690 -15
691 -27
692 -35
693 -43
694 -49
695 -50
696 -49
697 -46
698 -47
699 -48
700 -49
701 -53
702 -59
703 -65
704 -70
705 -75
706 -80
707 -85
708 -86
709 -85
710 -84
711 -85
712 -85
713 -84
714 -84
715 -86
716 -88
717 -87
718 -89
719 -90
720 -91
721 -89
722 -90
723 -91
724 -91
725 -89
726 -88
727 -87
728 -88
729 -87
730 -87
731 -87
732 -89
733 -87
734 -94
735 -107
736 -101
737 -93
738 -94
739 -90
740 -81
741 -67
742 -65
743 -59
744 -51
745 -39
746 -34
747 -27
748 -19
749 -16
750 -17
751 -19
752 -23
753 -27
754 -34
755 -40
756 -44
757 -48
758 -50
759 -52
760 -54
761 -55
762 -57
763 -58
764 -61
765 -67
766 -70
767 -72
768 -76
769 -81
770 -81
771 -83
772 -84
773 -84
774 -85
775 -85
776 -84
777 -86
778 -87
779 -86
780 -88
781 -88
782 -89
783 -89
784 -90
785 -90
786 -89
787 -87
788 -89
789 -87
790 -88
791 -85
792 -87
793 -87
794 -85
795 -86
796 -84
797 -70
798 -77
799 -78
800 -77
801 -75
802 -83
803 -87
804 -78
805 -72
806 -61
807 -40
808 -16
809 10
810 35
811 48
812 57
813 55
814 49
815 34
816 18
817 4
818 -9
819 -19
820 -26
821 -27
822 -26
823 -24
824 -26
825 -26
826 -33
827 -39
828 -47
829 -55
830 -64
831 -74
832 -81
833 -83
834 -85
835 -86
836 -87
837 -85
838 -84
839 -85
840 -85
841 -86
842 -89
843 -89
844 -94
845 -93
846 -93
847 -96
848 -96
849 -94
850 -93
851 -93
852 -93
853 -89
854 -89
855 -90
856 -90
857 -89
858 -89
859 -97
860 -109
861 -101
862 -95
863 -95
864 -92
865 -81
866 -67
867 -67
868 -59
869 -51
870 -43
871 -34
872 -30
873 -23
874 -19
875 -20
876 -24
877 -26
878 -32
879 -37
880 -42
881 -46
882 -51
883 -52
884 -54
885 -55
886 -57
887 -60
888 -60
889 -62
890 -68
891 -73
892 -74
893 -76
894 -81
895 -83
896 -83
897 -85
898 -84
899 -86
900 -85
901 -84
902 -87
903 -85
904 -88
905 -86
906 -87
907 -89
908 -89
909 -89
910 -89
911 -89
912 -88
913 -87
914 -87
915 -87
916 -87
917 -87
918 -87
919 -86
920 -85
921 -83
922 -70
923 -77
924 -79
925 -77
926 -74
927 -82
928 -88
929 -77
930 -71
931 -62
932 -43
933 -23
934 -2
935 8
936 17
937 20
938 14
939 7
940 -8
941 -22
942 -32
943 -39
944 -47
945 -48
946 -46
947 -45
948 -43
949 -44
950 -46
951 -51
952 -55
953 -63
954 -69
955 -75
956 -81
957 -85
958 -85
959 -86
960 -86
961 -85
962 -85
963 -84
964 -86
965 -86
966 -86
967 -88
968 -90
969 -91
970 -90
971 -90
972 -91
973 -91
974 -91
975 -89
976 -90
977 -88
978 -88
979 -88
980 -88
981 -87
982 -88
983 -86
984 -96
985 -107
986 -100
987 -93
988 -95
989 -91
990 -80
991 -67
992 -66
993 -60
994 -51
995 -41
996 -32
997 -26
998 -19
999 -15
1000 -15
1001 -14
1002 -20
1003 -23
1004 -29
1005 -35
1006 -41
1007 -44
1008 -48
1009 -49
1010 -50
1011 -53
1012 -54
1013 -56
1014 -59
1015 -63
1016 -67
1017 -69
1018 -74
1019 -79
1020 -80
1021 -83
1022 -83
1023 -85
1024 -86
1025 -83
1026 -83
1027 -85
1028 -86
1029 -86
1030 -86
1031 -88
1032 -90
1033 -88
1034 -89
1035 -91
1036 -91
1037 -87
1038 -88
1039 -87
1040 -87
1041 -85
1042 -86
1043 -87
1044 -86
1045 -86
1046 -82
1047 -71
1048 -77
1049 -77
1050 -76
1051 -75
1052 -81
1053 -86
1054 -78
1055 -73
1056 -61
1057 -41
1058 -20
1059 3
1060 24
1061 41
1062 53
1063 53
1064 49
1065 39
1066 24
1067 11
1068 -2
1069 -10
1070 -17
1071 -23
1072 -23
1073 -22
1074 -25
1075 -27
1076 -30
1077 -37
1078 -46
1079 -53
1080 -60
1081 -69
1082 -75
1083 -82
1084 -84
1085 -85
1086 -85
1087 -86
1088 -86
1089 -85
1090 -87
1091 -87
1092 -90
1093 -89
1094 -92
1095 -95
1096 -95
1097 -96
1098 -96
1099 -97
1100 -95
1101 -92
1102 -91
1103 -91
1104 -91
1105 -90
1106 -90
1107 -89
1108 -89
1109 -98
1110 -111
1111 -103
1112 -94
1113 -96
1114 -92
1115 -82
1116 -68
1117 -67
1118 -61
1119 -51
1120 -40
1121 -33
1122 -30
1123 -21
1124 -19
1125 -20
1126 -24
1127 -27
1128 -30
1129 -37
1130 -44
1131 -47
1132 -49
1133 -52
1134 -55
1135 -55
1136 -56
1137 -59
1138 -61
1139 -64
1140 -67
1141 -70
1142 -74
1143 -78
1144 -83
1145 -83
1146 -84
1147 -85
1148 -87
1149 -86
1150 -85
1151 -85
1152 -87
1153 -86
1154 -87
1155 -87
1156 -89
1157 -90
1158 -88
1159 -90
1160 -92
1161 -89
1162 -88
1163 -89
1164 -90
1165 -89
1166 -86
1167 -88
1168 -88
1169 -87
1170 -85
1171 -85
1172 -71
1173 -77
1174 -79
1175 -77
1176 -76
1177 -83
1178 -88
1179 -79
1180 -75
1181 -62
1182 -45
1183 -22
1184 -1
1185 15
1186 25
1187 30
1188 25
1189 16
1190 4
1191 -14
1192 -25
1193 -34
1194 -40
1195 -43
1196 -43
1197 -40
1198 -40
1199 -39
1200 -43
1201 -46
1202 -53
1203 -59
1204 -67
1205 -74
1206 -79
1207 -84
1208 -86
1209 -87
1210 -86
1211 -85
1212 -85
1213 -84
1214 -87
1215 -87
1216 -89
1217 -87
1218 -89
1219 -92
1220 -92
1221 -92
1222 -93
1223 -93
1224 -93
1225 -92
1226 -90
1227 -90
1228 -89
1229 -89
1230 -89
1231 -89
1232 -89
1233 -88
1234 -97
1235 -108
1236 -102
1237 -93
1238 -97
1239 -93
1240 -79
1241 -67
1242 -67
1243 -61
1244 -52
1245 -40
1246 -34
1247 -30
1248 -21
1249 -18
1250 -17
1251 -20
1252 -23
1253 -28
1254 -36
1255 -40
1256 -45
1257 -49
1258 -51
1259 -53
1260 -54
1261 -55
1262 -60
1263 -61
1264 -63
1265 -67
1266 -71
1267 -75
1268 -77
1269 -80
1270 -83
1271 -84
1272 -85
1273 -85
1274 -86
1275 -86
1276 -87
1277 -87
1278 -87
1279 -87
1280 -87
1281 -90
1282 -90
1283 -88
1284 -90
1285 -92
1286 -91
1287 -90
1288 -90
1289 -87
1290 -87
1291 -86
1292 -88
1293 -88
1294 -86
1295 -87
1296 -86
1297 -70
1298 -77
1299 -80
1300 -78
1301 -76
1302 -82
1303 -89
1304 -79
1305 -73
1306 -62
1307 -42
1308 -19
1309 9
1310 28
1311 41
1312 50
1313 48
1314 41
1315 27
1316 10
1317 -3
1318 -15
1319 -24
1320 -29
1321 -30
1322 -28
1323 -28
1324 -30
1325 -31
1326 -36
1327 -41
1328 -50
1329 -59
1330 -67
1331 -74
1332 -80
1333 -84
1334 -86
1335 -87
1336 -87
1337 -85
1338 -85
1339 -86
1340 -87
1341 -87
1342 -88
1343 -90
1344 -94
1345 -94
1346 -93
1347 -95
1348 -97
1349 -95
1350 -93
1351 -92
1352 -93
1353 -90
1354 -88
1355 -90
1356 -90
1357 -89
1358 -89
1359 -99
1360 -109
1361 -101
1362 -94
1363 -98
1364 -94
1365 -79
1366 -68
1367 -68
1368 -61
1369 -52
1370 -41
1371 -34
1372 -31
1373 -23
1374 -20
1375 -20
1376 -23
1377 -27
1378 -33
1379 -38
1380 -42
1381 -47
1382 -52
1383 -53
1384 -55
1385 -55
1386 -57
1387 -60
1388 -62
1389 -64
1390 -67
1391 -72
1392 -76
1393 -77
1394 -81
1395 -83
1396 -85
1397 -86
1398 -85
1399 -87
};
\end{axis}

\end{tikzpicture}

